C-SALT: Mining Class-Specific ALTerations in Boolean Matrix Factorization

Given labeled data represented by a binary matrix, we consider the task to derive a Boolean matrix factorization which identifies commonalities and specifications among the classes. While existing works focus on rank-one factorizations which are either specific or common to the classes, we derive class-specific alterations from common factorizations as well. Therewith, we broaden the applicability of our new method to datasets whose class-dependencies have a more complex structure. On the basis of synthetic and real-world datasets, we show on the one hand that our method is able to filter structure which corresponds to our model assumption, and on the other hand that our model assumption is justified in real-world application. Our method is parameter-free.

==> pics/JSMF.tex <==
{\tiny
$
\begin{tikzpicture}[decoration=brace,baseline=-0.5ex]
   \matrix [matrix of math nodes,left delimiter=(,right delimiter=), every node/.append style={text width=0.2cm,align=center,minimum height=5ex},
  nodes in empty cells,] (n) {
&&&&\\
&&&&\\
&&&&\\
&&&&\\
&&&&\\
&&&&\\
};
%--- matrix names---
\node[font=\normalsize] 
  at ([xshift=-1pt, yshift=-3pt]n-3-1) {$Y_{S}$};
\node[font=\normalsize] 
  at ([xshift=-5pt, yshift=-2pt]n-2-3) {$Y^{(1)}_{D}$};
  \node[font=\normalsize] 
  at ([xshift=-5pt, yshift=-2pt]n-5-5) {$Y^{(2)}_{D}$};
%== brackets ==
%-- m_1,m_2 ------
\draw[decorate,transform canvas={xshift=-1.5em}] (n-3-1.south west) -- node[left=2pt] {$m_1$} (n-1-1.north west);
\draw[decorate,transform canvas={xshift=-1.5em}] (n-6-1.south west) -- node[left=2pt] {$m_2$} (n-4-1.north west);
%-- ranks ---
\draw[decorate,transform canvas={yshift=-1em}] (n-6-1.south east) -- node[below=2pt] {$r_0$} (n-6-1.south west);
\draw[decorate,transform canvas={yshift=-1em}] (n-6-3.south east) -- node[below=2pt] {$r_1$} (n-6-2.south west);
\draw[decorate,transform canvas={yshift=-1em}] (n-6-5.south east) -- node[below=2pt] {$r_2$} (n-6-4.south west);
%=== colors ===
%--- blue ---
\draw[color=myblue,fill=myblue,opacity=0.3] (n-1-2.north west) -- (n-1-3.north east) -- (n-3-3.south east) -- (n-3-2.south west) -- (n-1-2.north west);
%--- green ---
\draw[color=mygreen,fill=mygreen,opacity=0.3] (n-4-4.north west) -- (n-4-5.north east) -- (n-6-5.south east) -- (n-6-4.south west) -- (n-4-4.north west);
%-- pink ---
\draw[color=mypink,fill=mypink,opacity=0.3] (n-1-1.north west) -- (n-1-1.north east) -- (n-6-1.south east) -- (n-6-1.south west) --(n-1-1.north west);
\end{tikzpicture}
%------------- X-------------------
\qquad
\begin{tikzpicture}[decoration=brace,baseline=-0.5ex]
   \matrix [matrix of math nodes,left delimiter=(,right delimiter=), every node/.append style={text width=0.2cm,align=center,minimum height=5ex},
  nodes in empty cells,] (n) {
&&&&&&\\
&&&&&&\\
&&&&&&\\
&&&&&&\\
&&&&&&\\
};
%--- matrix names---
\node[font=\normalsize] 
  at (n-1-4) {$X_{S}^T$};
\node[font=\normalsize] 
  at ([yshift=-6pt]n-2-4) {$X_1^T$};
  \node[font=\normalsize] 
  at ([yshift=-6pt]n-4-4) {$X_2^T$};
%== brackets ==
%-- m_1,m_2 ------
\draw[decorate,transform canvas={xshift=-1.5em}] (n-1-1.south west) -- node[left=2pt] {$r_0$} (n-1-1.north west);
\draw[decorate,transform canvas={xshift=-1.5em}] (n-3-1.south west) -- node[left=2pt] {$r_1$} (n-2-1.north west);
\draw[decorate,transform canvas={xshift=-1.5em}] (n-5-1.south west) -- node[left=2pt] {$r_2$} (n-4-1.north west);
%-- ranks ---
\draw[decorate,transform canvas={yshift=-1em}] (n-5-7.south east) -- node[below=2pt] {$n$} (n-5-1.south west);
%=== colors ===
%--- blue ---
\draw[color=myblue,fill=myblue,opacity=0.3] (n-2-1.north west) -- (n-2-7.north east) -- (n-3-7.south east) -- (n-3-1.south west) -- (n-2-1.north west);
%--- green ---
\draw[color=mygreen,fill=mygreen,opacity=0.3] (n-4-1.north west) -- (n-4-7.north east) -- (n-5-7.south east) -- (n-5-1.south west) -- (n-4-1.north west);
%-- pink ---
\draw[color=mypink,fill=mypink,opacity=0.3] (n-1-1.north west) -- (n-1-7.north east) -- (n-1-7.south east) -- (n-1-1.south west) --(n-1-1.north west);
\end{tikzpicture}
$
}

==> pics/SynthClass.tex <==













\pgfplotsset{
punkStyle/.style={cPunk,mark options ={cPunk},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit},
primpStyle/.style={cPrimp,dashed,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit},
dbssl1Style/.style={cDBSSL1,dashed,mark options ={cDBSSL1},mark=triangle,mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit},
dbssl2Style/.style={cDBSSL2,dashed,mark options ={cDBSSL2},mark=diamond,mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit},
mdlDbsslStyle/.style={cMDLDBSSL,dashed,mark=star,mark options ={cMDLDBSSL},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit}
}

\begin{tikzpicture}
    \begin{groupplot}[group style={group size= 2 by 3, vertical sep=0.6cm},
    	height=.2\textwidth,
    	width=.4\textwidth,
        axis lines = left]
        \nextgroupplot[ylabel={$F$},xmin=0,xmax=25.5, ymin=0, ymax=1.1,
        legend to name=zelda]
        	\addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_pC3RecV.dat};\addlegendentry{\textsc{C-Salt}};
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pC3RecV.dat};\addlegendentry{\textsc{Primp}};
                \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[xmin=0,xmax=25.5, ymin=0, ymax=1.1]
                \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_pC4F.dat};
            	\addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pC4F.dat};
        \nextgroupplot[ylabel={$\rec_V$},
			xmin=0,xmax=25.5, ymin=0, ymax=1.1]
                \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_pC3RecV.dat};
            	\addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pC3RecV.dat};
        \nextgroupplot[xmin=0,xmax=25.5, ymin=0, ymax=1.1]
                \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_pC4RecV.dat};
            	\addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pC4RecV.dat};
        \nextgroupplot[xlabel={$p\ [\%]$},
			ylabel={$r$},
			xmax=25.5, xmin=0, ymin=0, ymax=26.2]
                \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pC3R.dat};
            	\addplot+[punkStyle] table[x=x,y=y,y error=std] {Punk_pC3R.dat};
        \nextgroupplot[xlabel={$p\ [\%]$},
			xmax=25.5, xmin=0, ymin=0,]
                \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_pC4R.dat};
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pC4R.dat};
                \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
    \path (top)--(bot) coordinate[midway] (group center);
    \node[right=1em,inner sep=0pt] at(group center -| current bounding box.east) {\pgfplotslegendfromname{zelda}};
\end{tikzpicture}


==> pics/SynthNoise.tex <==

































\pgfplotsset{
punkStyle/.style={cPunk,mark options ={cPunk},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit},
primpStyle/.style={cPrimp,dashed,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit},
dbssl1Style/.style={cDBSSL1,dashed,mark options ={cDBSSL1},mark=triangle,mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit},
dbssl2Style/.style={cDBSSL2,dashed,mark options ={cDBSSL2},mark=diamond,mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit},
mdlDbsslStyle/.style={cMDLDBSSL,dashed,mark=star,mark options ={cMDLDBSSL},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit}
}
%---------------------------
% F VARY NOISE
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	axis lines = left,
			%title={$D\in\{0,1\}^{800\times1000}$},
            height=.25\linewidth,
            width=.33\linewidth,
			ylabel={$F$},
			xmin=0,xmax=25.5, ymin=0, ymax=1.1
			]
            \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_pF.dat};
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pF.dat};
            \addplot+[dbssl1Style]  table[x=x,y=y,y error=std] {DBSSL1_pF.dat};
            \addplot+[dbssl2Style]  table[x=x,y=y,y error=std] {DBSSL2_pF.dat};
		\end{axis}
\end{tikzpicture}
%---------------------------
% F VARY MA
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	axis lines = left,
            height=.25\linewidth,
            width=.33\linewidth,
			xmin=0,xmax=0.52, ymin=0, ymax=1.1
			]
            \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_maF.dat};
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_maF.dat};
            \addplot+[dbssl1Style]  table[x=x,y=y,y error=std] {DBSSL1_maF.dat};
            \addplot+[dbssl2Style]  table[x=x,y=y,y error=std] {DBSSL2_maF.dat};
		\end{axis}
\end{tikzpicture}
%---------------------------
% F VARY RANK
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	axis lines = left,
            height=.25\linewidth,
            width=.33\linewidth,
			xmin=0,xmax=45, ymin=0, ymax=1.1
			]
            \addplot+[punkStyle] table[x=x,y=y,y error=std]{Punk_rF.dat};
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_rF.dat};
            \addplot+[mdlDbsslStyle]  table[x=x,y=y,y error=std] {DBSSL_rF.dat};
		\end{axis}
\end{tikzpicture}
%---------------------------
% REC V VARY NOISE
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	%title={$D^T\in\{0,1\}^{1000\times800}$},
        	axis lines = left,
            ylabel={$\rec_V$},
            height=.25\linewidth,
            width=.33\linewidth,
			xmin=0,xmax=25.5, ymin=0, ymax=1.1
			]
            \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_pRecV.dat};
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pRecV.dat};
            \addplot+[dbssl1Style]  table[x=x,y=y,y error=std] {DBSSL1_pRecV.dat};
            \addplot+[dbssl2Style]  table[x=x,y=y,y error=std] {DBSSL2_pRecV.dat};
		\end{axis}
\end{tikzpicture}
%---------------------------
% REC V VARY MA
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	axis lines = left,
            height=.25\linewidth,
            width=.33\linewidth,
			xmin=0,xmax=0.52, ymin=0, ymax=1.1
			]
            \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_maRecV.dat};
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_maRecV.dat};
            \addplot+[dbssl1Style]  table[x=x,y=y,y error=std] {DBSSL1_maRecV.dat};
            \addplot+[dbssl2Style]  table[x=x,y=y,y error=std] {DBSSL2_maRecV.dat};
		\end{axis}
\end{tikzpicture}
%---------------------------
% REC V VARY RANK
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	axis lines = left,
            height=.25\linewidth,
            width=.33\linewidth,
			xmin=0, xmax=45, ymin=0, ymax=1.1
			]
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_rRecV.dat};
            \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_rRecV.dat};
            \addplot+[mdlDbsslStyle]  table[x=x,y=y,y error=std] {DBSSL_rRecV.dat};
		\end{axis}
\end{tikzpicture}
%---------------------------
% RANK(X,Y) VARY NOISE
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	axis lines = left,
            height=.25\linewidth,
            width=.33\linewidth,
			xlabel={$p\ [\%]$},
			ylabel={$r$},
			xmax=25.5, xmin=0, ymin=0, ymax=26.2
			]
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_pR.dat};
            \addplot+[punkStyle] table[x=x,y=y,y error=std] {Punk_pR.dat};
            \addplot+[dbssl1Style]  table[x=x,y=y,y error=std] {DBSSL1_pR.dat};
            \addplot+[dbssl2Style]  table[x=x,y=y,y error=std] {DBSSL2_pR.dat};
		\end{axis}
\end{tikzpicture}
%---------------------------
% RANK(X,Y) VARY MA
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	axis lines = left,
            height=.25\linewidth,
            width=.33\linewidth,
			xlabel={$\nicefrac{m_1}{m}$},
			xmax=0.52, xmin=0, ymin=0, ymax=26.2
			]
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_maR.dat};
            \addplot+[punkStyle] table[x=x,y=y,y error=std] {Punk_maR.dat};
            \addplot+[dbssl1Style]  table[x=x,y=y,y error=std] {DBSSL1_maR.dat};
            \addplot+[dbssl2Style]  table[x=x,y=y,y error=std] {DBSSL2_maR.dat};
		\end{axis}
\end{tikzpicture}
%---------------------------
% RANK(X,Y) VARY RANK
%---------------------------
\begin{tikzpicture}[baseline]
		\begin{axis}[
        	axis lines = left,
            height=.25\linewidth,
            width=.33\linewidth,
			xlabel={$r^\star$},
			xmax=45, xmin=0, ymin=0,
            legend columns =-1,
            legend entries={\textsc{C-Salt},\textsc{Primp},\textsc{Dbssl[$r_c,2r_c,2r_c$]},\textsc{Dbssl[$0,r^\star,r^\star$]},\textsc{MdlDbssl}},
            legend to name=named
			]
            \addplot+[punkStyle]  table[x=x,y=y,y error=std] {Punk_rR.dat};
            \addplot+[primpStyle]  table[x=x,y=y,y error=std] {Primp_rR.dat};
            \addplot[dbssl1Style] coordinates {(-1,-1)};
            \addplot[dbssl2Style] coordinates {(-1,-1)};
            \addplot+[mdlDbsslStyle]  table[x=x,y=y,y error=std] {DBSSL_rR.dat};
		\end{axis}
\end{tikzpicture}\\

\pgfplotslegendfromname{named}


==> pics/factorize.tex <==
{\tiny
$
\begin{tikzpicture}[decoration=brace,baseline=-0.5ex]
   \matrix [matrix of math nodes,left delimiter=(,right delimiter=)] (n) {
1&1&1&\textcolor{red}{1}&1&1&0&0&0\\
0&0&1&0&1&1&0&0&0\\
1&1&0&\textcolor{red}{1}&0&1&0&0&0\\
1&1&1&\textcolor{red}{1}&1&1&0&0&0\\
0&0&0&0&0&0&1&1&0\\
1&1&0&0&0&1&1&1&\textcolor{red}{1}\\
1&1&0&0&0&1&0&0&\textcolor{red}{1}\\
0&0&0&0&0&0&1&1&0\\
};
%-- brackets ----
\draw[decorate,transform canvas={xshift=-1.5em}] (n-4-1.south west) -- node[left=2pt] {$A$} (n-1-1.north west);
\draw[decorate,transform canvas={xshift=-1.5em}] (n-8-1.south west) -- node[left=2pt] {$B$} (n-5-1.north west);
%--- blue ---
\draw[color=myblue,fill=myblue,opacity=0.3] (n-1-5.north west) -- (n-1-6.north east) -- (n-2-6.south east) -- (n-2-5.south west) -- (n-1-5.north west);
\draw[color=myblue,fill=myblue,opacity=0.3] (n-4-5.north west) -- (n-4-6.north east) -- (n-4-6.south east) -- (n-4-5.south west) -- (n-4-5.north west);
\draw[color=myblue,fill=myblue,opacity=0.3] (n-1-3.north west) -- (n-1-3.north east) -- (n-2-3.south east) -- (n-2-3.south west) -- (n-1-3.north west);
\draw[color=myblue,fill=myblue,opacity=0.3] (n-4-3.north west) -- (n-4-3.north east) -- (n-4-3.south east) -- (n-4-3.south west) -- (n-4-3.north west);
%--- green ---
\draw[color=mygreen,fill=mygreen,opacity=0.3] (n-5-7.north west) -- (n-5-8.north east) -- (n-6-8.south east) -- (n-6-7.south west) -- (n-5-7.north west);
\draw[color=mygreen,fill=mygreen,opacity=0.3] (n-8-7.north west) -- (n-8-8.north east) -- (n-8-8.south east) -- (n-8-7.south west) -- (n-8-7.north west);
\draw[color=myblue,fill=myblue,opacity=0.3] (n-1-3.north west) -- (n-1-3.north east) -- (n-2-3.south east) -- (n-2-3.south west) -- (n-1-3.north west);
\draw[color=myblue,fill=myblue,opacity=0.3] (n-4-3.north west) -- (n-4-3.north east) -- (n-4-3.south east) -- (n-4-3.south west) -- (n-4-3.north west);
%-- pink ---
\draw[color=mypink,fill=mypink,opacity=0.3] (n-1-1.north west) -- (n-1-2.north east) -- (n-1-2.south east) -- (n-1-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.3] (n-1-6.north west) -- (n-1-6.north east) -- (n-1-6.south east) -- (n-1-6.south west) --(n-1-6.north west);
\draw[color=mypink,fill=mypink,opacity=0.3] (n-3-1.north west) -- (n-3-2.north east) -- (n-4-2.south east) -- (n-4-1.south west) --(n-3-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.3] (n-3-6.north west) -- (n-3-6.north east) -- (n-4-6.south east) -- (n-4-6.south west) --(n-3-6.north west);
\draw[color=mypink,fill=mypink,opacity=0.3] (n-6-1.north west) -- (n-6-2.north east) -- (n-7-2.south east) -- (n-7-1.south west) --(n-6-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.3] (n-6-6.north west) -- (n-6-6.north east) -- (n-7-6.south east) -- (n-7-6.south west) --(n-6-6.north west);
\end{tikzpicture}
\approx
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=)] (n) {
1&1&0 \\
0&1&0 \\
1&0&0 \\
1&1&0 \\
0&0&1 \\
1&0&1 \\
1&0&0\\
0&0&1 \\
};
%---- blue ---
\draw[color=myblue,fill=myblue,opacity=0.3] (n-1-2.north west) -- (n-1-2.north east) -- (n-2-2.south east) -- (n-2-2.south west) -- (n-1-2.north west);
\draw[color=myblue,fill=myblue,opacity=0.3] (n-4-2.north west) -- (n-4-2.north east) -- (n-4-2.south east) -- (n-4-2.south west) -- (n-4-2.north west);
%---- green ---
\draw[color=mygreen,fill=mygreen,opacity=0.3] (n-5-3.north west) -- (n-5-3.north east) -- (n-6-3.south east) -- (n-6-3.south west) -- (n-5-3.north west);
\draw[color=mygreen,fill=mygreen,opacity=0.3] (n-8-3.north west) -- (n-8-3.north east) -- (n-8-3.south east) -- (n-8-3.south west) -- (n-8-3.north west);
%--- pink ---
\draw[color=mypink,fill=mypink,opacity=0.3] (n-1-1.north west) -- (n-1-1.north east) -- (n-1-1.south east) -- (n-1-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.3] (n-3-1.north west) -- (n-3-1.north east) -- (n-4-1.south east) -- (n-4-1.south west) --(n-3-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.3] (n-6-1.north west) -- (n-6-1.north east) -- (n-7-1.south east) -- (n-7-1.south west) --(n-6-1.north west);
\end{tikzpicture}
\cdot
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=)] (n) {
1&1&0&0&0&1&0&0&0 \\
0&0&1&0&1&1&0&0&0 \\
0&0&0&0&0&0&1&1&0 \\
};
%--- blue ---
\draw[color=myblue,fill=myblue,opacity=0.3] (n-2-3.north west) -- (n-2-3.north east) -- (n-2-3.south east) -- (n-2-3.south west) -- (n-2-3.north west);
\draw[color=myblue,fill=myblue,opacity=0.3] (n-2-5.north west) -- (n-2-6.north east) -- (n-2-6.south east) -- (n-2-5.south west) -- (n-2-5.north west);
%--- green ---
\draw[color=mygreen,fill=mygreen,opacity=0.3] (n-3-7.north west) -- (n-3-8.north east) -- (n-3-8.south east) -- (n-3-7.south west) -- (n-3-7.north west);
%---- pink ---
\draw[color=mypink,fill=mypink,opacity=0.3] (n-1-1.north west) -- (n-1-2.north east) -- (n-1-2.south east) -- (n-1-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.3] (n-1-6.north west) -- (n-1-6.north east) -- (n-1-6.south east) -- (n-1-6.south west) --(n-1-6.north west);
\end{tikzpicture}
$
}

